Curves of genus 2 with sqrt2 multiplication

In this paper, we give a universal family of curves of genus 2 whose jacobians have $\sqrt2$ multiplication fixed by the Rosati involution, and several results based on it, including isogenies between jacobians of curves, and jacobians of curves with quaternionic multiplication.

==> (inline-0) <==
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$29\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6-2X^5+7X^4-6X^3+13X^2-4X+8$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$X^6-4X^5-12X^4+2X^3+8X^2+8X-7$&\\ 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
&&&&\\
$39\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18
&&$\!\!\!2$&$(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]\!:\! 2 isog curve of
				    %A$&$1 wrt (X-1)(X+3)

&&$\!\!\!3$&$(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*) %2 isog
				      %of A$&$1 wrt X^2-X+1
&&$\!\!\!4$&$-5(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)\!:\! 2
				    %isog curve of A$&$1 wrt X^2-X-3
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$-3(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$-21(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\
&&$\!\!\!7$&$15(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\
&&$\!\!\!8$&$-(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\
&&&&\\
						    %Q=3 K=-10 S=18
						    %disc=-2^12 43^5 gAl=S4/Z4\!:\!<(123)(456)\!:\!(12)(34)(56)>
%$=43$
%simple; p=5 implies A=4\!:\!B=12\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-2/5X^3+2/5X^2-2/5X+1
$43\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+8X^3-36X^2+12X-4)$&$7\!:\!2$\\ %isog clAss 1 P=-1 Q=1 K=0 S=2
&&$\!\!\!2$&$-3X^6-2X^5+7X^4-4X^3-13X^2+10X-7$&\\ 
&&&&\\%disc=2^12 3^22 43^2 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
$55\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X+1)(X-3)(X^2+X-1)(3X^2-X+1)$&\\ %A=-2 B=-4 C=2 F=1 G=5 H=-2 P=-1
				      %Q=7 K=7 S=18
 %simple; p=13 implies A=-8\!:\!B=34\!:\!A^2-4(B-2p)=32\!:\!polY=X^4-8/13X^3+22/13X^2-8/13X+1
&&$\!\!\!2$&$-3(X^2-X-1)(X^4-5X^3+23X^2+20X+16)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					 %1/2(-1+sqrt(-11)\!:\!1/6(1-sqrt(-11)) & 1/2(-1-sqrt(-11)\!:\!1/6(1+sqrt(-11)) P=-1/4 Q=-7 K=4 S=8

&&$\!\!\!3$&$-(X^2+4)(X^2+X+3)(3X^2-X+1)$&$2\!:\!1$\\ %A=-2 B=2 C=-2 F=0 G=3 H=0 P=1 Q=3
				   %K=-1 S=18 (*)

&&$\!\!\!4$&$-3(X^2-8X-4)(X^2+X-1)(X^2-11X-1)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					%roots of X^2+X+3\!:\! roots of
					%3X^2-X+1
&&&&\\
$65\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X-2)(X+2)(X^4+2X^3+7X^2+2X+1)$&$7\!:\!3$\\ %A=2 B=2 C=2 F=0 G=-7 H=0 P=-1
                                      %Q=1 K=1 s=6

&&$\!\!\!2$&$-3(X^2+X-1)(5X^4-5X^3-2X^2-13X-13)$&$2\!:\!1$\\ %A=0 B=4 C=0 F=1 G=-5 H=-1
					  %P=-5/2 Q=1 K=2 S=4

&&$\!\!\!3$&$-3(5X^2-12X+8)(17X^4+18X^3-29X^2-18X+17)$&\\
&&$\!\!\!4$&$-(3X^2+5X+1)(5X^4-5X^3-13X^2+12X+8)$&$2\!:\!3$\\
&&&&\\
$82\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$(X+1)(2X+3)(2X^4-3X^3-X^2+8X-4)$&$7\!:\!3$\\ %P=1/2 Q=1 K=22 S=24
&&$\!\!\!2$&$-3(X^2-4X-4)(4X^4-20X^3+17X^2+38X+13)$&$2\!:\!1$\\
&&$\!\!\!3$&$-3(2X^2-7X+1)(2X^4-11X^3+55X^2-52X+2)$&\\
&&$\!\!\!4$&$-(12X^2+4X+3)(X^4+7X^2+6X+2)$&$2\!:\!3$\\ %A=10 B=-18 C=16 F=3 G=-27 H=12
&&&&\\ %P=1/8 Q=11 K=2 S=36
$85\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2+4)(X^4+2X^3+3X^2-2X+1)$&\\ %isog clAss 1 P=1 Q=-3
                                        %K=1 S=6
&&$\!\!\!2$&$(X^2+X-1)(X^4+3X^3+6X^2-5X-1)$&$2\!:\!1$\\ 
&&&&\\
$91\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3X^6-2X^5-13X^4-12X^3-17X^2-14X-7$&$7\!:\!2$\\ %P=1 Q=3 K=-5 S=6
%$=7\cdot13$
%simple; p=19 implies
		   %A=-6\!:\!B=29\!:\!A^2-4(B-2p)=72\!:\!polY=X^4+9/19*X^3+16/19*X^2+9/19*X+1 disc=-2^12 7^5 13^2 gAl=48
&&$\!\!\!2$&$13X^6+156X^5+288X^4-560X^3-936X^2+804X-148$&\\
&&&&\\
$94\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$(X-2)(8X^4+5X^3+12X^2+17X+6)$&\\

&&$\!\!\!2$&$-3(X^2-4X-4)(4X^4-20X^3-19X^2-34X-23)$&$2\!:\!2$\\
&&&&\\ 
$98\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2+4X-3)(20X^4+188X^3+221X^2-536X+208)$&\\
&&$\!\!\!2$&$3(X^2-4X-4)(4X^4-20X^3-X^2+2X-5)$&$7\!:\!1$\\
 %found using $\!\!\!2$ isogenies
&&$\!\!\!3$&$-(X-2)(8X^4-X^3-4X^2+3X+2)$&$2\!:\!2$\\
 %P=1/8 Q=1 K=-8 S=12
&&$\!\!\!4$&$-21(X^2-4X-4)(4X^4-20X^3-X^2+2X-5)$&$7\!:\!1$\\
&&$\!\!\!5$&$7(X-2)(8X^4-X^3-4X^2+3X+2)$&$2\!:\!4$\\
 %P=1/8 Q=1 K=-8 S=12
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$117\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18

&&$\!\!\!2$&$-3(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]
			  
 %disc=-2^12 3^15 13^2
&&$\!\!\!3$&$-3(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*)
&&$\!\!\!4$&$15(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$7(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\

&&$\!\!\!7$&$-5(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\

&&$\!\!\!8$&$3(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\
&&&&\\
$123\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3X^6+6X^5-17X^4+20X^3-29X^2+18X-15$&\\ %P=3/5 Q=1 K=-10 S=30
&&&&\\
%simple; p=5 implies
		  %A=4\!:\!B=12\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-2/5X^3+2/5X^2-2/5X+1 disc=-2^12 3^5 41^2 gAl=48
$129\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3X^6-12X^5-16X^4-10X^3-4X^2+12X-3$&\\ %P=1/3 Q=1 K=-15
						   %S=-18
%found BY suBstituting into fAmilY simple; p=5 implies
%A=2\!:\!B=9\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/5X^3-4/5X^2+1/5X+1 disc=-2^12 3^5
%43^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=3\cdot43$
&&&&\\
$145\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X-1)(X^2-2X+5)(X^2+3X-5)$&\\ %P=1 Q=3 K=-1 S=2

&&$\!\!\!2$&$-3(X-1)(X+3)(13X^4-2X^3+7X^2+18X+9)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %roots of
				    %X^2+X-1\!:\!1/4(-11+sqrt(29)+sign sqrt(5)(3-sqrt(29))

&&$\!\!\!3$&$(X^2+X-1)(X^4+11X^3+18X^2-13X-1)$&$2\!:\!1$\\ %p=1 q=1 k=4 s=8 (*)

&&$\!\!\!4$&$3(3X^2+2X+7)(9X^4-6X^3+11X^2-10X+5)$&$2\!:\!1$\\ %R. isogenous curve of
					       %(*) wrt roots of
					       %X^2-8X-4\!:\!
                                               %1/4(-11-3sqrt(5)+sign
					       %sqrt(29)(1+sqrt(5))
					       %P=1 Q=1 K=3 S=6
&&&&\\
$147\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X+1)(X^4+X^3-4X^2-3X+9)$&\\ %p=1 q=1 k=-8 s=6

&&$\!\!\!2$&$(X-1)(X+3)(X^4-2X^3-9X^2+10X-3)$&$2\!:\!1$\\[6pt] %no p\!:\!q\!:\!k\!:\!s I think; quArtic=
                                       %(X^2-X-5-2\sqrt(7))(X^2-X-5+2\sqrt(7))
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-7(X^2-X+1)(X^4+X^3-4X^2-3X+9)$&\\ %p=1 q=1 k=-8 s=6

&&$\!\!\!2$&$-7(X-1)(X+3)(X^4-2X^3-9X^2+10X-3)$&$2\!:\!1$\\ %no p\!:\!q\!:\!k\!:\!s I think; 
                                       %(X^2-X-5-2\sqrt(7))(X^2-X-5+2\sqrt(7))
&&&&\\
$160\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X(X-1)(X+1)(X^2+4)$&$2\!:\!3$\\ %(*)

&&$\!\!\!2$&$6(X^2+5X+5)(X^2+2X+2)(2X^2+10X+13)$&$2\!:\!1$\\

&&$\!\!\!3$&$(X-3)(X-1)(2X-1)(X^2-3X+1)$&$2\!:\!1$\\

&&$\!\!\!4$&$3(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ %Rich isog of (*) wrt X+1\!:\! X^2-X\!:\! X^2+4

&&$\!\!\!5$&$-3(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ 
&&&&\\
$165\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X(X+4)(X^2+X-1)(X^2+X+3)$&\\ %no p\!:\!q\!:\!k\!:\!s I think;

&&$\!\!\!2$&$(X^2-X+1)(X^4+X^3+8X^2-3X+9)$&$2\!:\!1$\\ %p=1/4 q=1/4 k=1/4 s=3/8
                                    %R. isogenous curve of (*) wrt
                                    %1/2(1+sqrt(5))&1/2(5-3sqrt(5))\!:\!
                                    %1/2(1-sqrt(5))&1/2(5+3sqrt(5)).

&&$\!\!\!3$&$-3(X-2)(X+2)(X^2-3X+5)(5X^2-3X+1)$&$2\!:\!1$\\ %R. isogenous curve of (*) wrt
				    %roots of X^2-5X-5\!:\! roots of
				    %X^2-X-1

&&$\!\!\!4$&$(X^2-6X-3)(X^2-X-1)(X^2-5X-5)$&$2\!:\!1$\\ %p=1 q=1 k=4 s=6 (*)
%simple; p=7 implies
    %A=-4\!:\!B=10\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+4/7X^3+10/7X^2+4/7X+1
&&&&\\
$172\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-10(4X^6-4X^5-76X^4+44X^3+912X^2-2176X+1438)$&\\
&&&&\\
$178\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$4X^6-4X^5-3X^4-4X^3+7X^2+2X+2$&\\ %P=1/8 Q=7 K=-14 S=12
%$=2\cdot89$
&&&&\\
$183\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+8X^4+10X^3+20X^2+24X+9$&\\ %P=1 Q=1 K=1 S=2
%$=3\cdot61$
&&&&\\ %simple; p=7 implies A=-2\!:\!B=13
		      %A^2-4(B-2p)=8\!:\!polY=X^4+1/7X^3-8/7X^2+1/7X+1
		      %disc=-2^12 3^6 61^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
$196\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$2(X^2+6X+2)(3X^4+8X^3+15X^2+2X-9)$&\\
&&&&\\
$203\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$10(2X^6-4X^5+28X^4+11X^3+121X^2-71X+11)$&\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$207\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X+1)(X^4+X^3-3X+9)$&\\        %no p\!:\!q\!:\!k\!:\!s I think; p=1/2 not poss.
                                      %(P=1/2 Q=1 K=-2 S=4 in new pArAm.)

&&$\!\!\!2$&$(X-1)(X+3)(X^4-2X^3-5X^2+6X-3)$&$2\!:\!1$\\[6pt] %P=9/11 Q=37 K=143 S=198                                 %quArtic=(X^2-X-3+2\sqrt3)(X^2-X-3-2\sqrt3)
 %disc=-2^12 3^6 23^3
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^2-X+1)(X^4+X^3-3X+9)$&\\ %no p\!:\!q\!:\!k\!:\!s I think; p=1/2 not poss.
 %disc=-2^12 3^16 23^2
&&$\!\!\!2$&$-3(X-1)(X+3)(X^4-2X^3-5X^2+6X-3)$&$2\!:\!1$\\ %no p\!:\!q\!:\!k\!:\!s I think; 
&&&&\\                                 %quArtic=(X^2-X-3+2\sqrt3)(X^2-X-3-2\sqrt3)
 %disc=-2^12 3^16 23^3
$209\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+4X^5+8X^4+8X^3+8X^2-4X+4$&\\ %p=1 q=1 k=-7 s=6
%$=11\cdot19$
 %disc=-2^12 11^2 19^3 gAl=48
&&&&\\
$218\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$16X^6+32X^5+85X^4+96X^3+118X^2+64X+37$&\\
&&&&\\
$223\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+4X^5-4X^4-22X^3+8X^2+8X-71$&\\ %P=1 Q=3 K=7 S=6
&&&&\\					      %disc=-2^12 223^2 gAl=48
%$=223$
 %simple; p=3 implies A=-2\!:\!B=5\!:\!quArtic=X^4+1/3X^3+1B-2p)=8
$226\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-(X-2)(3X-4)(2X^4+8X^3+X^2-14X-8)$&\\

&&$\!\!\!2$&$3(X^2+2X-1)(17X^4+116X^3+100X^2-320X+128)$&$2\!:\!1$\\
&&&&\\ 
$227\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6-8X^4-16X^3+12X^2+100X+52$&\\ %p=1 q=1 k=7 s=18
					    %disc=2^12 3^12 227^2 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
%$=227$
&&&&\\
%simple; p=7 implies A=-2\!:\!B=7\!:\!A^2-B(4-2p)=32\!:\!quArtic=X^4+X^3+4/7X^2+X=1
$232\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$X^6-4X^5+6X^4-2X^2+2X+1$&\\ %P=1/2 Q=1 K=10 S=12 in new
					   %pArAm
%$=2^3\cdot29$
&&&&\\
$237\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-27X^6-72X^5-100X^4-70X^3-40X^2-12X-3$&\\ %p=1/3 q=1 k=2 s=2     
%$=3\cdot79$
 %simple; p=11 implies
		   %A=6\!:\!B=29\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-7/11X^3-7/11X+1
		   %disc=-2^12 3^11 79^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
&&&&\\
$245\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6-2X^5+7X^4+4X^3+3X^2+10X+5$&\\[6pt] %p=1 q=1 k=-1 s=6
%$=5\cdot7^2$
 %simple; p=3 implies
		 %A=-2\!:\!B=5\!:\!quArtic=X^4+1/3X^3+1/3X+1\!:\!A^2-4(B-2p)=8
		 %disc=-2^12 5^2 7^5 gAl=48

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-7(X^6-2X^5+7X^4+4X^3+3X^2+10X+5)$&\\[6pt] %p=1 q=1 k=-1 s=6

&$\!\!\!C\!\!\!$&$\!\!\!1$&$5X^6-10X^5-X^4+2X^3+45X^2-76X+40$&\\[6pt] %P=1/2 Q=7
                                                        %K=-41 S=60
 %simple; p=3 implies
     %A=2\!:\!B=5\!:\!quArtic=X^4+1/3X^3+1/3X+1\!:\!A^2-4(B-2p)=8 disc=-2^12 5^2
     %7^10 gAl=D6\!:\!<(26)(35)(123456)>
&$\!\!\!D\!\!\!$&$\!\!\!1$&$-7(5X^6-10X^5-X^4+2X^3+45X^2-76X+40)$&\\ %P=1/2 Q=7
                                                        %K=-41 S=60
&&&&\\
$249\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6+30X^5+19X^4-38X^3-47X^2+12X+24$&\\ %p=1 q=1 k=8 s=18
%$=3\cdot83$
&&&&\\
%disc=2^12 3^11 83^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
$256\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X(X^2+2)(X^2-2)$&\\ %P=-1/2 Q=0 K=17 S=36

&&$\!\!\!2$&$(X^2+2X-1)(X^2-2X+3)(3X^2+2X+1)$&$2\!:\!1$\\
&&&&\\
$259\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-43X^6+150X^5-261X^4+512X^3-441X^2-102X-263$&\\
&&&&\\ 
$261\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6-2X^5+7X^4-6X^3+13X^2-4X+8)$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$-3(X^6-4X^5-12X^4+2X^3+8X^2+8X-7)$&\\ 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
&&&&\\
$262\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-48X^6+104X^5-219X^4+130X^3-111X^2+28X-12$&\\
&&&&\\ 
$265\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+10X^5+23X^4-10X^3+5X^2+8X+4$&\\ %P=1 Q=3 K=-5 S=6
%$=5\cdot53$
&&&&\\
%simple; p=3 implies
		   %A=-2\!:\!B=5\!:\!quArtic=X^4+1/3X^3+1/3X+1\!:\!A^2-4(B-2p)=8

$273\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X+2)(5X+6)(X^2-X+1)(X^2-X-3)$&\\ %found BY directlY
%suBstituting into fAmilY simple; p=17 implies A=4.B=30\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+4/17X^3-10/17X^2+4/17X+1

&&$\!\!\!2$&$5(X^2+3X-3)(9X^4+39X^3+37X^2-52X+16)$&$2\!:\!1$\\ %R. isog curve of (*)
                                             %Wrt roots of 3X^2+4\!:\!
                                            %1/2(-1+sqrt(-3))\!:\!
                                            %3/2(1-sqrt(-3))

&&$\!\!\!3$&$5(3X^2+8X-4)(X^2+X-3)(3X^2+23X-9)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
                                    %roots of X^2+X+1\!:\!X^2-3X+9

&&$\!\!\!4$&$-(3X^2+4)(X^2+X+1)(X^2-3X+9)$&$2\!:\!1$\\ %found BY directlY suBstituting into fAmilY
%ker = 3X^2+4\!:\!1/2(-1-sqrt(-3))\!:\!3/2(1-sqrt(-3))
\hl 
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$275\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-5(X+1)(X-3)(X^2+X-1)(3X^2-X+1)$&\\ %p=-1
				      %q=-7 k=-42 s=54

&&$\!\!\!2$&$-15(X^2-X-1)(X^4-5X^3+23X^2+20X+16)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					 %1/2(-1+sqrt(-11)\!:\!1/6(1-sqrt(-11)) & 1/2(-1-sqrt(-11)\!:\!1/6(1+sqrt(-11))

&&$\!\!\!3$&$-5(X^2+4)(X^2+X+3)(3X^2-X+1)$&$2\!:\!1$\\ %p=1 q=1
				   %k=-6 s=
&&$\!\!\!4$&$-15(X^2-8X-4)(X^2+X-1)(X^2-11X-1)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					%roots of X^2+X+3\!:\! roots of
					%3X^2-X+1
&&&&\\
$276\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-(X-1)(2X-1)(4X^4-13X^2+12)$&\\

&&$\!\!\!2$&$-2(2X^2+2X-1)(48X^4+96X^3+44X^2+4X-1)$&$2\!:\!1$\\
&&&&\\ 
$278\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$3(-8X^6-81X^4+62X^3-45X^2+12X-4)$&\\
%$=2\cdot139$
 %P=1/8 Q=1 K=0 S=4
&&&&\\
$285\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X^2+X-1)(3X^4-3X^3+2X^2+5X+5)$&\\ %p=-3/2 q=-3/2 k=33/2 s=72

&&$\!\!\!2$&$-3(X-2)(X+2)(X^4+18X^3+7X^2+18X+1)$&$2\!:\!1$\\[6pt] %p=-1 q=1 k=6 s=-2

&$\!\!\!B\!\!\!$&$\!\!\!1$&$(X^2-X+1)(5X^4+5X^3+32X^2-15X+45)$&\\

&&$\!\!\!2$&$(X-1)(X+3)(5X^4-10X^3+7X^2-2X-15)$&$2\!:\!1$\\
&&&&\\
$302\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$5(7X^6+10X^5+37X^4-60X^3-236X^2-160X-64)$&\\
&&&&\\
$303\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6-4X^4+8X^3+8X^2-36X-36$&\\ %p=1 q=1 k=1 s=6 
%$=3\cdot101$
 %simple; p=5 implies
		    %A=-2\!:\!B=9\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/5X^3-4/5X^2+1/5X+1 disc=-2^12 3^3 101^2 gAl=48
&&&&\\
$315\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X-1)(X+3)(X^2+X+1)(X^2-3X-3)$&\\

&&$\!\!\!2$&$(X^2+X-1)(X^4-X^3+2X^2+7X+7)$&$2\!:\!1$\\ %R. isog. of (*) wrt 1/2(-3+sqrt(21))\!:\!1/2(5+sqrt(21))
 %simple; p=11 implies A=4\!:\!B=18\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+4/11X^3+2/11X^2+4/11X+1
&&$\!\!\!3$&$(X-1)(X+3)(X^2+3X-3)(X^2-5X+1)$&$2\!:\!1$\\ %P=7/9 Q=11 K=63 S=90(*)

&&$\!\!\!4$&$(3X^2-2X+7)(X^2-X+1)(3X^2-3X+7)$&$2\!:\!1$\\[6pt] %R. isog. of (*) wrt roots of
				      %X^2+3X-3\!:\!X^2-5X+1

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X-1)(X+3)(X^2+X+1)(X^2-3X-3)$&\\

&&$\!\!\!2$&$-3(X^2+X-1)(X^4-X^3+2X^2+7X+7)$&$2\!:\!1$\\ %R. isog. of (*) wrt 1/2(-3+sqrt(21))\!:\!1/2(5+sqrt(21))
%simple; p=11 implies A=4\!:\!B=18\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+4/11X^3+2/11X^2+4/11X+1
&&$\!\!\!3$&$-3(X-1)(X+3)(X^2+3X-3)(X^2-5X+1)$&$2\!:\!1$\\ %P=7/9 Q=11 K=63 S=90(*)

&&$\!\!\!4$&$-3(3X^2-2X+7)(X^2-X+1)(3X^2-3X+7)$&$2\!:\!1$\\ %R. isog. of (*) wrt roots of
				      %X^2+3X-3\!:\!X^2-5X+1
&&&&\\
$320\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$2X(X-1)(X+1)(X^2+4)$&$2\!:\!3$\\ %(*)

&&$\!\!\!2$&$3(X^2+5X+5)(X^2+2X+2)(2X^2+10X+13)$&$2\!:\!1$\\

&&$\!\!\!3$&$2(X-3)(X-1)(2X-1)(X^2-3X+1)$&$2\!:\!1$\\

&&$\!\!\!4$&$6(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ %Rich isog of (*) wrt X+1\!:\! X^2-X\!:\! X^2+4

&&$\!\!\!5$&$-6(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ 
&&&&\\
$325\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X-2)(X+2)(X^4+2X^3+7X^2+2X+1)$&$7\!:\!3$\\
&&$\!\!\!2$&$-15(X^2+X-1)(5X^4-5X^3-2X^2-13X-13)$&$2\!:\!1$\\
&&$\!\!\!3$&$-15(5X^2-12X+8)(17X^4+18X^3-29X^2-18X+17)$&\\
&&$\!\!\!4$&$-5(3X^2+5X+1)(5X^4-5X^3-13X^2+12X+8)$&$2\!:\!3$\\[6pt]

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^6+6X^5+27X^4-2X^3+45X^2+20)$&\\[6pt] %P=1/5 Q=1 K=-1 S=2 in new
					  %pArAm. 
 %simple; p=7 implies
     %A=2\!:\!B=13\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/7X^3-8/7X^2+1/7X+1 disc=-2^12
     %3^22 5^4 13^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
&$\!\!\!C\!\!\!$&$\!\!\!1$&$-15(X^6+6X^5+27X^4-2X^3+45X^2+20)$&\\ %P=1/5 Q=1 K=-1 S=2 in new
					  %pArAm. 
&&&&\\
$332\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$X^6-4X^5+6X^4+2X^3+7X^2+2X+2$&\\
&&&&\\
$334\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-3(16X^6+96X^5-72X^4-392X^3+1881X^2-576X-544)$&\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$335\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+4X^5-48X^2+20X-4$&\\ %p=-1 q=7 k=15 s=18
%$=5\cdot67$
 %simple; p=17 implies A=-6\!:\!B=41\!:\!A^2-4(B-2p)=8\!:\!
		   %polY=X^4-7/17X^3-12/17X^2-7/17X+1 disc=2^12 5^9
		   %67^2 gAl=48
&&&&\\
$339\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3X^6+6X^5-25X^4+36X^3-61X^2+42X-31$&\\[6pt] %p=1/3 q=3 k=3
						    %s=10
%$=3\cdot113$

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-89(9X^3-114X^2+364X+173)(87X^3+130X^2+64X+43)$&\\
 %found BY suBstitution into fAmilY simple; p=5
		    %implies
		    %A=-2\!:\!B=9\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/5X^3-4/5X^2+1/5X+1 disc=-2^12 3^5 113^2 gAl=48
&&&&\\
$345\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+12X^5+32X^4-24X^3+8X^2+12X+4$&\\ %p=1 q=1 k=-11 s=6
%$=3\cdot5\cdot23$
 %simple; p=7 implies
			 %A=-2\!:\!B=7\!:\!A^2-B(4-2p)=32\!:\!quArtic=X^4+X^3+4/7X^2+X=1 disc=-2^12 3^9 5^2 23^2 gAl=48
&&&&\\
$357\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+8X^4-8X^3+20X^2-12X+12$&\\ %p=1/3 q=9 k=-21 s=10
%$=3\cdot7\cdot17$
 %found BY suBstitution into fAmilY simple; p=5
		    %implies
		    %A=-2\!:\!B=9\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/5X^3-4/5X^2+1/5X+1 disc=-2^12 3^2 7^3 17^2 gAl=48
&&&&\\
$362\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-2X^6+8X^5-25X^4+32X^3-72X^2-40X-349$&\\
&&&&\\
$369\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(3X^6-6X^5+17X^4-20X^3+29X^2-18X+15)$&\\ %P=3/5 Q=1 K=-10 S=30
%$=3^2\cdot41$
&&&&\\
$380\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$(X^2+4)(X^4-X^3+3X^2+X+1)$&\\
&&$\!\!\!2$&$(X^2+X-1)(X^4+6X^3-12X^2+7X-1)$&$2\!:\!1$\\
&&&&\\
$385\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2+X-1)(X^4+5X^3+95X^2-164X+88)$&\\ %P=-1/22 Q=43 K=-22 S=44

&&$\!\!\!2$&$-(X-2)(X+2)(19X^4+86X^3+133X^2+86X+19)$&$2\!:\!1$\\ %simple; p=13
						   %implies A=4\!:\!B=28\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-2/13X^3-14/13X^2-2/13X+1
&&&&\\
$387\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+8X^3-36X^2+12X-4$&$7\!:\!2$\\ %isog clAss 1 P=1

%$=3^2\cdot43$
				    %Q=3 K=-10 S=18
&&$\!\!\!2$&$3(3X^6+2X^5-7X^4+4X^3+13X^2-10X+7)$&\\[6pt] %isog clAss 1 P=-1 Q=1 K=0 S=2

&$\!\!\!B\!\!\!$&$\!\!\!1$&$3(3X^6+12X^5+16X^4+10X^3+4X^2-12X+3)$&\\ %p=1/3 q=3 k=18
						   %s=10
%found BY suBstituting into fAmilY
&&&&\\
$389\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6-10X^5+23X^4+20X^3-45X^2-46X-11$&\\ %p=1 q=1 k=3 s=6
%$=389$
 %simple; p=7 implies
	      %A=-2\!:\!B=7\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+X^3+4/7X^2+X+1
	      %disc=2^12 389^2 gAl=S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
&&&&\\
$390\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$(4X-1)(X+2)(3X-4)(5X^2-2X+8)$&$2\!:\!4$\\

&&$\!\!\!2$&$(3X^2+5)(4X^2+3X+3)(8X^2+X+11)$&$2\!:\!1$\\

&&$\!\!\!3$&$7(2X^2+4X-1)(9X^2-24X+55)(11X^2+8X+5)$&$2\!:\!1$\\

&&$\!\!\!4$&$(X-3)(X-5)(3X+1)(9X+5)(2X^2-4X-3)$&$2\!:\!1$\\

&&$\!\!\!5$&$11(3X^2-10)(13X^2-22X-3)(79X^2-22X-201)$&$2\!:\!4$\\

&&$\!\!\!6$&$-23(6X^2+16X-11)(15X^2+40X-16)(43X^2+84X-52)$&$2\!:\!4$\\
&&&&\\
$392\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-2(X^2+4X-3)(X-1)(3X-1)(X^2+4X+11)$&\\

&&$\!\!\!2$&$3(X^2+2X-1)(29X^4+104X^3+52X^2-32X+128)$&$2\!:\!1$\\

&&$\!\!\!3$&$(X^2+6X-5)(X^2+20X-12)(3X^2+4X-8)$&$2\!:\!1$\\[6pt]

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-(X^2+4X-3)(4X^4+4X^3+19X^2-40X+8)$&\\
&&&&\\
$393\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-5(3X^6-48X^5+152X^4+382X^3+188X^2+72X+27)$&\\
&&&&\\
$397\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(5X^6+12X^5-2X^3+36X^2-24X+13)$&\\[6pt] %P=1/2 Q=3 K=-14
                                      %S=20 in new pArAm
%$=397$

&$\!\!\!B\!\!\!$&$\!\!\!1$&$5(X^6+16X^5+36X^4+94X^3+8X^2-56X-23)$&\\
 %simple; p=7 implies
	      %A=6\!:\!B=21\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-X^3+8/7X^2-X+1
	      %disc=-2^12 3^22 397^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
&&&&\\
$424\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$X^6+2X^5+6X^4+8X^3+10X^2+8X+5$&\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$425\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X^2+4)(X^4+2X^3+3X^2-2X+1)$&\\
&&$\!\!\!2$&$5(X^2+X-1)(X^4+3X^3+6X^2-5X-1)$&$2\!:\!1$\\
&&&&\\
$426\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-12X^6+12X^5+17X^4-62X^3+41X^2+12X-12$&\\
&&&&\\
$429\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2+X+3)(9X^4+21X^3+31X^2+4X+12)$&\\
 %simple; p=5 implies A=-4\!:\!B=12\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-2/5X^3+2/5X^2-2/5X+1
&&$\!\!\!2$&$(X^2-6X-3)(X^4-18X^3-5X^2+18X+13)$&$2\!:\!1$\\
&&&&\\
$430\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-15X^6-20X^5-54X^4-56X^3-87X^2-52X-36$&\\
&&&&\\
$434\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-4X^6+4X^5-23X^4-2X^3-47X^2-28X-28$&\\
&&&&\\
$436\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-6(X^6+12X^5+51X^4-136X^3+183X^2-132X+53)$&\\
&&&&\\
$437\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+8X^5+16X^4+4X^2+4X+4$&\\ %p=1 q=1 k=-9 s=6
%$=19\cdot23$
 %simple; p=5
		    %implies
		    %A=-2\!:\!B=9\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/5X^3-4/5X^2+1/5X+1 disc=-2^12 19^2 23^3 gAl=48
&&&&\\
$438\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-17(X-1)(2X+15)(9X^2+24X-16)(38X^2+103X-69)$&\\
&&$\!\!\!2$&$323(9X^2-30X+17)$&$2\!:\!1$\\
&&&$\times(20348X^4-32724X^3-47137X^2-15300X-1156)$&\\
&&$\!\!\!3$&$-(X+2)(2X+5)(2X^2+7X-3)(19X^2-23X+6)$&$2\!:\!1$\\
&&$\!\!\!4$&$-2465(179X^2-138X+27)(4X^2+52X+97)(217X^2+356X-284)$&$2\!:\!1$\\
&&&&\\
$441\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2-X+1)(X^4+X^3-4X^2-3X+9)$&\\
&&$\!\!\!2$&$-3(X-1)(X+3)(X^4-2X^3-9X^2+10X-3)$&$2\!:\!1$\\[6pt]
&$\!\!\!B\!\!\!$&$\!\!\!1$&$21(X^2-X+1)(X^4+X^3-4X^2-3X+9)$&\\
&&$\!\!\!2$&$21(X-1)(X+3)(X^4-2X^3-9X^2+10X-3)$&$2\!:\!1$\\
&&&&\\
$445\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2+X-1)(X^4+5X^3-13X^2+52X-20)$&\\ %P=1/5 Q=11 K=-5
						   %S=10 in new pArAm
 %simple; p=13 implies A=4\!:\!B=22\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+4/13X^3-2/13X^2+4/13X+1
&&$\!\!\!2$&$(X-1)(X+3)(5X^4-2X^3-X^2+2X+1)$&$2\!:\!1$\\ %P=-1 Q=11 K=11 S=30 found directlY
&&&&\\
$464\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-X^6+2X^5-7X^4+6X^3-13X^2+4X-8$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$-X^6+4X^5+12X^4-2X^3-8X^2-8X+7$&\\[6pt] 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
&$\!\!\!B^*\!\!\!$&$\!\!\!1$&$-X^6+4X^5-6X^4+2X^2-2X-1$&\\ %P=1/2 Q=1 K=10 S=12 in new
					   %pArAm
%$=2^3\cdot29$
&&&&\\
$465\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X+1)(X^4+X^3+28X^2-3X+9)$&\\ %P=1/9 Q=1 K=-9
						      %S=18 in new pArAm
 %simple; p=7 implies A=-4\!:\!B=16\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-2/7X^3-2/7X^2-2/7X+1
&&$\!\!\!2$&$(X-1)(X+3)(X^4-2X^3+23X^2-22X-3)$&$2\!:\!1$\\
&&&&\\
$488\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-3(2X^6-6X^5+9X^4-8X^3+36X^2+48X+16)$&\\
&&&&\\
$490\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-(16X^2+26X+11)(16X^4-18X^3-39X^2+20X+50)$&\\
&&$\!\!\!2$&$-(X^2+8X+2)(25X^4+120X^3+6X^2+296X+65)$&$2\!:\!1$\\[6pt]
&$\!\!\!B^*\!\!\!$&$\!\!\!1$&$7(16X^2+26X+11)(16X^4-18X^3-39X^2+20X+50)$&\\
&&$\!\!\!2$&$7(X^2+8X+2)(25X^4+120X^3+6X^2+296X+65)$&$2\!:\!1$\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$495\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(X+1)(X-3)(X^2+X-1)(3X^2-X+1)$&\\

&&$\!\!\!2$&$(X^2-X-1)(X^4-5X^3+23X^2+20X+16)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					 %1/2(-1+sqrt(-11)\!:\!1/6(1-sqrt(-11)) & 1/2(-1-sqrt(-11)\!:\!1/6(1+sqrt(-11))

&&$\!\!\!3$&$3(X^2+4)(X^2+X+3)(3X^2-X+1)$&$2\!:\!1$\\ %(*)

&&$\!\!\!4$&$(X^2-8X-4)(X^2+X-1)(X^2-11X-1)$&$2\!:\!1$\\[6pt] %R. isog curve of (*) wrt
					%roots of X^2+X+3\!:\! roots of
					%3X^2-X+1

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3X(X+4)(X^2+X-1)(X^2+X+3)$&\\ %no p\!:\!q\!:\!k\!:\!s I think;

&&$\!\!\!2$&$-3(X^2-X+1)(X^4+X^3+8X^2-3X+9)$&$2\!:\!1$\\ %p=1/4 q=1/4 k=1/4 s=3/8
                                    %R. isogenous curve of (*) wrt
                                    %1/2(1+sqrt(5))&1/2(5-3sqrt(5))\!:\!
                                    %1/2(1-sqrt(5))&1/2(5+3sqrt(5)).

&&$\!\!\!3$&$(X-2)(X+2)(X^2-3X+5)(5X^2-3X+1)$&$2\!:\!1$\\ %R. isogenous curve of (*) wrt
				    %roots of X^2-5X-5\!:\! roots of
				    %X^2-X-1

&&$\!\!\!4$&$-3(X^2-6X-3)(X^2-X-1)(X^2-5X-5)$&$2\!:\!1$\\ %p=1 q=1 k=4 s=6 (*)
%simple; p=7 implies
    %A=-4\!:\!B=10\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+4/7X^3+10/7X^2+4/7X+
&&&&\\
$497\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$2X^6+10X^5+35X^4+60X^3+65X^2+20X+4$&\\
&&&&\\
$507\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$13(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18
&&$\!\!\!2$&$13(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]\!:\! 2 isog curve of
				    %A$&$1 wrt (X-1)(X+3)

&&$\!\!\!3$&$13(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*) %2 isog
				      %of A$&$1 wrt X^2-X+1
&&$\!\!\!4$&$-65(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)\!:\! 2
				    %isog curve of A$&$1 wrt X^2-X-3
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$-39(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$-273(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\
&&$\!\!\!7$&$195(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\
&&$\!\!\!8$&$-13(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\
&&&&\\
$517\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3X^6+16X^5-4X^4-34X^3-56X^2-44X-11$&\\ %p=1 q=1 k=12 s=18
%$=11\cdot47$
 %simple; p=13 implies
		    %A=-2\!:\!B=25\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/13X^3-20/13X^2+1/13X+1 disc=2^12 11^5 47^2 gAl=48
&&&&\\
$529\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6-12X^5+24X^4+82X^3+84X^2+60X+17)$&\\ %P=-1 Q=-5
							%K=3 S=2
%$=23^2$ %simple; p=5 implies
	    %A=2\!:\!B=3\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+7/5X^3+8/5X^2+7/5X+1
	    %disc=2^12 3^22 23^4 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
&&$\!\!\!2$&$23(3X^6-2X^5+21X^4+2X^3+111X^2-100X+24)$&$23\!:\!1$\\[6pt] %disc=-2^12 23^20 gAl=S4/Z4\!:\!<(123)(456)\!:\!(12)(34)(56)>
 %P=1/2 Q=23 K=2 S=36
&$\!\!\!B\!\!\!$&$\!\!\!1$&$69(X^6-12X^5+24X^4+82X^3+84X^2+60X+17)$&\\ %P=-1 Q=-5
							%K=3 S=2
&&$\!\!\!2$&$-3X^6+2X^5-21X^4-2X^3-111X^2+100X-24$&$23\!:\!1$\\
 %P=1/2 Q=23 K=2 S=36
&&&&\\
$545\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2+4)(13X^4+58X^3+39X^2-58X+13)$&\\
&&$\!\!\!2$&$(X^2+X-1)(13X^4-129X^3-174X^2+103X-13)$&$2\!:\!1$\\
&&&&\\
$547\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-5(3X^6-26X^5+57X^4+14X^3+39X^2-4X+24)$&\\ %P=1/2 Q=25 K=1 S=36
%$=547$
 %simple; p=11 implies
	      %A=-10\!:\!B=45\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-23/11X^3+32/11X^2-23/11X+1 disc=-2^12 5^22 547^2 gAl=48
&&&&\\
$549\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+8X^4+10X^3+20X^2+24X+9)$&\\ %p=1 q=1 k=-2 s=6
%$=3^2\cdot61$
&&&&\\
$561\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6-6X^5+19X^4+4X^3+7X^2+6X+5$&\\ %p=1 q=1 k=5 s=18
%$=3\cdot11\cdot17$
 %simple; p=5 implies
			  %A=-4\!:\!B=12\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-2/5X^3+2/5X^2-2/5X+1 disc=-2^12 3^9 11^2 17^2 gAl=48
&&&&\\
$583\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+4X^5+8X^4-16X^2-4X-4$&\\ %p=-1 q=1 k=-1 s=6
%$=11\cdot53$
 %simple; p=3 implies
		    %A=-2\!:\!B=5\!:\!quArtic=X^4+1/3X^3+1/3X+1\!:\!A^2-4(B-2p)=8
		    %disc=2^12 11^2 53^3 gAl=48
&&&&\\
$585\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X-2)(X+2)(X^4+2X^3+7X^2+2X+1)$&$7\!:\!3$\\ %A=2 B=2 C=2 F=0 G=-7 H=0 P=-1
                                      %Q=1 K=1 s=6

&&$\!\!\!2$&$(X^2+X-1)(5X^4-5X^3-2X^2-13X-13)$&$2\!:\!1$\\ %A=0 B=4 C=0 F=1 G=-5 H=-1
					  %P=-5/2 Q=1 K=2 S=4

&&$\!\!\!3$&$(5X^2-12X+8)(17X^4+18X^3-29X^2-18X+17)$&\\
&&$\!\!\!4$&$3(3X^2+5X+1)(5X^4-5X^3-13X^2+12X+8)$&$2\!:\!3$\\
&&&&\\
$591\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$81X^6-144X^5-100X^4+200X^3+80X^2-84X-36$&\\ %p=1/3 q=3
							 %k=3 s=2

%$=3\cdot197$
\hl %found BY suBstitution into fAmilY disc=-2^12 3^11
		    %197^2 gAl=48
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$605\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$11(X+1)(X-3)(X^2+X-1)(3X^2-X+1)$&\\
&&$\!\!\!2$&$-33(X^2-X-1)(X^4-5X^3+23X^2+20X+16)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					 %1/2(-1+sqrt(-11)\!:\!1/6(1-sqrt(-11)) & 1/2(-1-sqrt(-11)\!:\!1/6(1+sqrt(-11))
&&$\!\!\!3$&$11(X^2+4)(X^2+X+3)(3X^2-X+1)$&$2\!:\!1$\\
&&$\!\!\!4$&$-33(X^2-8X-4)(X^2+X-1)(X^2-11X-1)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					%roots of X^2+X+3\!:\! roots of					%3X^2-X+1
&&&&\\
$609\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X+1)(X^4+X^3+16X^2-3X+9)$&\\
&&$\!\!\!2$&$(X-1)(X+3)(X^4-2X^3+11X^2-10X-3)$&$2\!:\!1$\\
&&&&\\
$621\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^3+6X^2+6X-7)(X^3+6X^2-6X+1)$&\\[6pt] %found BY suBstitution into
                                      %fAmilY (or P=1/3 Q=1 K=-9 S=6)
				      %disc=2^12 3^6 23^2 gAl=S3

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^3+6X^2+6X-7)(X^3+6X^2-6X+1)$&\\[6pt] %found BY suBstitution into
                                      %fAmilY

&$\!\!\!C\!\!\!$&$\!\!\!1$&$5X^6+6X^5+27X^4+20X^3+39X^2+18X+9$&\\[6pt] %P=5/9 Q=1 K=4 S=10 found directlY
 %disc=-2^12 3^10 23^3 gAl=48
&$\!\!\!D\!\!\!$&$\!\!\!1$&$-3(5X^6+6X^5+27X^4+20X^3+39X^2+18X+9)$&\\
&&&&\\
$624\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18
&&$\!\!\!2$&$-(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]\!:\! 2 isog curve of
				    %A$&$1 wrt (X-1)(X+3)

&&$\!\!\!3$&$-(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*) %2 isog
				      %of A$&$1 wrt X^2-X+1
&&$\!\!\!4$&$5(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)\!:\! 2
				    %isog curve of A$&$1 wrt X^2-X-3
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$3(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$21(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\
&&$\!\!\!7$&$-15(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\
&&$\!\!\!8$&$(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\
&&&&\\
$637\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$7(3X^6+2X^5+13X^4+12X^3+17X^2+14X+7)$&$7\!:\!2$\\
%$=7^2\cdot13$
&&$\!\!\!2$&$-7(13X^6+156X^5+288X^4-560X^3-936X^2+804X-148)$&\\
&&&&\\
$639\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X+1)(X^4+X^3+12X^2-3X+9)$&\\ %P=1/5 Q=1 K=-5 S=10

&&$\!\!\!2$&$(X-1)(X+3)(X^4-2X^3+7X^2-6X-3)$&$2\!:\!1$\\[6pt]

&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^2-X+1)(X^4+X^3+12X^2-3X+9)$&\\

&&$\!\!\!2$&$-3(X-1)(X+3)(X^4-2X^3+7X^2-6X-3)$&$2\!:\!1$\\
&&&&\\
$645\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+8X^4+20X^2-12X+4$&\\ %p=1 q=1 s=6 k=-5
%$=3\cdot5\cdot43$
&&&&\\
$656\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-(X+1)(2X+3)(2X^4-3X^3-X^2+8X-4)$&$7\!:\!3$\\ %P=1/2 Q=1 K=22 S=24
&&$\!\!\!2$&$3(X^2-4X-4)(4X^4-20X^3+17X^2+38X+13)$&$2\!:\!1$\\
&&$\!\!\!3$&$3(2X^2-7X+1)(2X^4-11X^3+55X^2-52X+2)$&\\
&&$\!\!\!4$&$(12X^2+4X+3)(X^4+7X^2+6X+2)$&$2\!:\!3$\\ %A=10 B=-18 C=16 F=3 G=-27 H=12
 %P=1/8 Q=11 K=2 S=36
&&&&\\
$661\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+6X^5+27X^4+14X^3+117X^2+60X+8)$&\\ %P=1/2 Q=3
                                                %K=-5 S=4 in new pArAm.
%$=661$
 %disc=-2^12 3^22 661^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
&&&&\\
$675\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+6X^5-9X^4+4X^3+3X^2-6X-3$&$9\!:\!2$\\ %P=-1/3 Q=5 K=0 S=6 in new
					    %pArAm. disc=2^12 3^6 5^6 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
%$=3^3\cdot5^2$
&&$\!\!\!2$&$-3(X^6+6X^5-9X^4+4X^3+3X^2-6X-3)$&\\[6pt] 
&$\!\!\!B\!\!\!$&$\!\!\!1$&$5(X^6+6X^5-9X^4+4X^3+3X^2-6X-3)$&$9\!:\!2$\\ 
&&$\!\!\!2$&$-15(X^6+6X^5-9X^4+4X^3+3X^2-6X-3)$&\\ %*** for these 4 curves\!:\!
					    % A=0 or
					    %A^2-4(B-2p)=0 ***
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$688\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(X^6+8X^3-36X^2+12X-4)$&$7\!:\!2$\\ %isog clAss 1 %P=1
						    %Q=3 K=-10 S=18
						    %disc=-2^12 43^5 gAl=S4/Z4\!:\!<(123)(456)\!:\!(12)(34)(56)>
%$=43$
%simple; p=5 implies A=4\!:\!B=12\!:\!A^2-4(B-2p)=8\!:\!polY=X^4-2/5X^3+2/5X^2-2/5X+1
&&$\!\!\!2$&$3X^6+2X^5-7X^4+4X^3+13X^2-10X+7$&\\ %isog clAss 1 P=-1 Q=1 K=0 S=2
&$\!\!\!B^*\!\!\!$&$\!\!\!1$&$10(4X^6-4X^5-76X^4+44X^3+912X^2-2176X+1438)$&\\
 %disc=2^12 3^22 43^2 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
&&&&\\
$703\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+2X^5-13X^4-4X^3+15X^2+14X+5$&\\ %P=-1 Q=5 K=2 S=6
%$=19\cdot37$
 %disc=-2^12 19^3 37^2 gAl=48
&&&&\\
$705\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6+12X^5-32X^4+6X^3+76X^2-60X+25$&\\ %p=1 q=1 k=-16 s=18
%$=3\cdot5\cdot47$
 %disc=-2^12 3^14 5^5 47^2 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
&&&&\\
$711\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(27X^6+72X^5+100X^4+70X^3+40X^2+12X+3)$&\\ %p=1/3 q=1
							 %k=2 s=2      
%$=3^2\cdot79$
&&&&\\
$715\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5X^6+10X^5+19X^4+60X^3+47X^2-50X+9$&\\ %P=1/5 Q=1 K=-20
						  %S=30 disc=-2^12 5^5
						  %11^5 13^2 gAl=48
%$=5\cdot11\cdot13$
 %found BY direct suBstitution
&&&&\\
$725\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X^6-2X^5+7X^4-6X^3+13X^2-4X+8)$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$5(X^6-4X^5-12X^4+2X^3+8X^2+8X-7)$&\\[6pt] 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
&$\!\!\!B\!\!\!$&$\!\!\!1$&$5(X^2-X-1)(X^2-2X+5)(X^2+3X-5)$&\\
&&$\!\!\!2$&$-15(X-1)(X+3)(13X^4-2X^3+7X^2+18X+9)$&$2\!:\!1$\\
&&$\!\!\!3$&$5(X^2+X-1)(X^4+11X^3+18X^2-13X-1)$&$2\!:\!1$\\
&&$\!\!\!4$&$15(3X^2+2X+7)(9X^4-6X^3+11X^2-10X+5)$&$2\!:\!1$\\
&&&&\\
$735\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X-1)(X+3)(3X^2-3X-1)(X^2-X+9)$&\\
&&$\!\!\!2$&$-7(X^2-X+1)(5X^4+5X^3+8X^2-15X+45)$&$2\!:\!1$\\ %(*)
&&$\!\!\!3$&$7(5X^2+6X-15)(3X^2-9X+5)(5X^2+13X-1)$&$2\!:\!1$\\ %R. isog of (*) wrt roots
					   %of
					   %5X+33+10X^2+3sqrt21+5Xsqrt21=0\!:\!
                                           %5X+33+10X^2-3sqrt21-5Xsqrt21=0

&&$\!\!\!4$&$-7(X^2-10X-3)(X^2-3X+11)(13X^2-11X+3)$&$2\!:\!1$\\[6pt] 
&$\!\!\!B\!\!\!$&$\!\!\!1$&$7(X-1)(X+3)(3X^2-3X-1)(X^2-X+9)$&\\
&&$\!\!\!2$&$(X^2-X+1)(5X^4+5X^3+8X^2-15X+45)$&$2\!:\!1$\\
&&$\!\!\!3$&$-(5X^2+6X-15)(3X^2-9X+5)(5X^2+13X-1)$&$2\!:\!1$\\ %R. isog of (*) wrt roots
					   %of
					   %5X+33+10X^2+3sqrt21+5Xsqrt21=0\!:\!
                                           %5X+33+10X^2-3sqrt21-5Xsqrt21=0

&&$\!\!\!4$&$(X^2-10X-3)(X^2-3X+11)(13X^2-11X+3)$&$2\!:\!1$\\[6pt] 
&$\!\!\!C\!\!\!$&$\!\!\!1$&$-3X^6+6X^5+23X^4-4X^3-13X^2-30X+25$&\\[6pt] %P=5/3 Q=7 K=18 S=30
 %disc=2^12 3^2 5^3 7^10 gAl=48
&$\!\!\!D\!\!\!$&$\!\!\!1$&$7(3X^6-6X^5-23X^4+4X^3+13X^2+30X-25)$&\\ %P=5/3 Q=7 K=18 S=30
&&&&\\
$737\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6-4X^5+16X^4-24X^3+40X^2-20X+4$&\\ %p=1 q=1 k=-3 s=6
%$=11\cdot67$
 %disc=-2^12 11^3 67^2 gAl=48
&&&&\\
$738\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-3(X+1)(2X+3)(2X^4-3X^3-X^2+8X-4)$&$7\!:\!3$\\ %P=1/2 Q=1 K=22 S=24
&&$\!\!\!2$&$(X^2-4X-4)(4X^4-20X^3+17X^2+38X+13)$&$2\!:\!1$\\
&&$\!\!\!3$&$(2X^2-7X+1)(2X^4-11X^3+55X^2-52X+2)$&\\
&&$\!\!\!4$&$3(12X^2+4X+3)(X^4+7X^2+6X+2)$&$2\!:\!3$\\ %A=10 B=-18 C=16 F=3 G=-27 H=12
 %P=1/8 Q=11 K=2 S=36
&&&&\\
$741\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3X^6-6X^5-17X^4-76X^3-53X^2-18X+9$&\\ %P=-1/3 Q=1 K=6 S=18
						 %in new pArAm
%$=3\cdot13\cdot19$
 %disc=2^12 3^7 13^3 19^5 gAl=48
&&&&\\
$747\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(9X^6+30X^5+19X^4-38X^3-47X^2+12X+24)$&\\
%$=3^2\cdot83$
&&&&\\
$752\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-(X-2)(8X^4+5X^3+12X^2+17X+6)$&\\

&&$\!\!\!2$&$3(X^2-4X-4)(4X^4-20X^3-19X^2-34X-23)$&$2\!:\!1$\\
\hl 
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$753\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6+12X^5+64X^4+40X^3+112X^2-12X+36$&\\ %p=1 q=1 k=-7 s=18
%$=3\cdot251$
&&&&\\
$765\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2+4)(X^4+2X^3+3X^2-2X+1)$&\\
&&$\!\!\!2$&$-3(X^2+X-1)(X^4+3X^3+6X^2-5X-1)$&$2\!:\!1$\\
&&&&\\
$767\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+4X^5+16X^4+34X^3+60X^2+52X+17$&\\ %p=1 q=1 k=-4 s=6
%$=13\cdot59$
 %disc=-2^12 13^3 59^2 gAl=48
&&&&\\
$777\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X-1)(X+3)(3X^2-3X+1)(X^2-X-9)$&\\
&&$\!\!\!2$&$-(X^2-X+1)(3X^4+3X^3-8X^2-9X+27)$&$2\!:\!1$\\ %(*)
&&$\!\!\!3$&$11(X^2-18X-3)(X^2-7X+19)(7X^2-5X+1)$&$2\!:\!1$\\
&&$\!\!\!4$&$-5(3X^2+2X-9)(3X^2+7X+1)(7X^2-17X+9)$&$2\!:\!1$\\
&&&&\\
$779\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+2X^5-X^4-12X^3+19X^2-10X-3$&\\ %p=-1 q=5 k=3 s=18
%$=19\cdot41$
 %disc=2^12 19^2 41^3 gAl=48
&&&&\\
$784\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X^2+4X-3)(20X^4+188X^3+221X^2-536X+208)$&\\
&&$\!\!\!2$&$-3(X^2-4X-4)(4X^4-20X^3-X^2+2X-5)$&$7\!:\!1$\\
 %found using $\!\!\!2$ isogenies
&&$\!\!\!3$&$(X-2)(8X^4-X^3-4X^2+3X+2)$&$2\!:\!2$\\
 %P=1/8 Q=1 K=-8 S=12
&&$\!\!\!4$&$21(X^2-4X-4)(4X^4-20X^3-X^2+2X-5)$&$7\!:\!1$\\
&&$\!\!\!5$&$-7(X-2)(8X^4-X^3-4X^2+3X+2)$&$2\!:\!4$\\[6pt]
 %P=1/8 Q=1 K=-8 S=12
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-2(X^2+6X+2)(3X^4+8X^3+15X^2+2X-9)$&\\[6pt]
&$\!\!\!C\!\!\!$&$\!\!\!1$&$2(X^2+4X-3)(X-1)(3X-1)(X^2+4X+11)$&\\

&&$\!\!\!2$&$-3(X^2+2X-1)(29X^4+104X^3+52X^2-32X+128)$&$2\!:\!1$\\

&&$\!\!\!3$&$-(X^2+6X-5)(X^2+20X-12)(3X^2+4X-8)$&$2\!:\!1$\\[6pt]

&$\!\!\!D\!\!\!$&$\!\!\!1$&$(X^2+4X-3)(4X^4+4X^3+19X^2-40X+8)$&\\
&&&&\\
$800\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5X(X-1)(X+1)(X^2+4)$&$2\!:\!3$\\ %(*)
&&$\!\!\!2$&$30(X^2+5X+5)(X^2+2X+2)(2X^2+10X+13)$&$2\!:\!1$\\
&&$\!\!\!3$&$5(X-3)(X-1)(2X-1)(X^2-3X+1)$&$2\!:\!1$\\
&&$\!\!\!4$&$15(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ %Rich isog of (*) wrt X+1\!:\! X^2-X\!:\! X^2+4
&&$\!\!\!5$&$-15(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ 
&&&&\\
$819\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(3X^6+2X^5+13X^4+12X^3+17X^2+14X+7)$&$7\!:\!2$\\
%$=3^2\cdot7\cdot13$
&&$\!\!\!2$&$-3(13X^6+156X^5+288X^4-560X^3-936X^2+804X-148)$&\\[6pt]
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X+2)(5X+6)(X^2-X+1)(X^2-X-3)$&\\ %found BY directlY suBstituting
				      %into fAmilY
&&$\!\!\!2$&$-15(X^2+3X-3)(9X^4+39X^3+37X^2-52X+16)$&$2\!:\!1$\\ %R. isog curve of (*)
                                             %wrt roots of 3X^2+4\!:\!
                                            %1/2(-1+sqrt(-3))\!:\!
                                            %3/2(1-sqrt(-3)) %P=3 Q=13
					    %K=17 S=30

&&$\!\!\!3$&$15(3X^2+8X-4)(X^2+X-3)(3X^2+23X-9)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
                                    %roots of X^2+X+1\!:\!X^2-3X+9

&&$\!\!\!4$&$3(3X^2+4)(X^2+X+1)(X^2-3X+9)$&$2\!:\!1$\\ %found BY directlY suBstituting into fAmilY
&&&&\\
$825\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5X(X+4)(X^2+X-1)(X^2+X+3)$&\\ %no p\!:\!q\!:\!k\!:\!s I think;
&&$\!\!\!2$&$5(X^2-X+1)(X^4+X^3+8X^2-3X+9)$&$2\!:\!1$\\ %p=1/4 q=1/4 k=1/4 s=3/8
                                    %R. isogenous curve of (*) wrt
                                    %1/2(1+sqrt(5))&1/2(5-3sqrt(5))\!:\!
                                    %1/2(1-sqrt(5))&1/2(5+3sqrt(5)).

&&$\!\!\!3$&$-15(X-2)(X+2)(X^2-3X+5)(5X^2-3X+1)$&$2\!:\!1$\\ %R. isogenous curve of (*) wrt
				    %roots of X^2-5X-5\!:\! roots of
				    %X^2-X-1
&&$\!\!\!4$&$5(X^2-6X-3)(X^2-X-1)(X^2-5X-5)$&$2\!:\!1$\\ %p=1 q=1 k=4 s=6 (*)
%simple; p=7 implies
    %A=-4\!:\!B=10\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+4/7X^3+10/7X^2+4/7X+1
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$828\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$3(X-1)(2X-1)(4X^4-13X^2+12)$&\\
&&$\!\!\!2$&$6(2X^2+2X-1)(48X^4+96X^3+44X^2+4X-1)$&$2\!:\!1$\\
&&&&\\
$837\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^3+6X^2+6X-3)(5X^3+6X^2-6X+1)$&\\[6pt] %found BY suBs into fAmilY
 %disc=2^12 3^6 31^2 gAl=S3
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^3+6X^2+6X-3)(5X^3+6X^2-6X+1)$&\\ %found BY suBs into fAmilY
&&&&\\
$841\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$29(X^6-2X^5+7X^4-6X^3+13X^2-4X+8)$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$29(X^6-4X^5-12X^4+2X^3+8X^2+8X-7)$&\\ 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
&&&&\\
$845\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$13(X-2)(X+2)(X^4+2X^3+7X^2+2X+1)$&$7\!:\!3$\\ %A=2 B=2 C=2 F=0 G=-7 H=0 P=-1
                                      %Q=1 K=1 s=6

&&$\!\!\!2$&$-39(X^2+X-1)(5X^4-5X^3-2X^2-13X-13)$&$2\!:\!1$\\ %A=0 B=4 C=0 F=1 G=-5 H=-1
					  %P=-5/2 Q=1 K=2 S=4

&&$\!\!\!3$&$-39(5X^2-12X+8)(17X^4+18X^3-29X^2-18X+17)$&\\
&&$\!\!\!4$&$-13(3X^2+5X+1)(5X^4-5X^3-13X^2+12X+8)$&$2\!:\!3$\\
&&&&\\
$846\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-3(X-2)(8X^4+5X^3+12X^2+17X+6)$&\\

&&$\!\!\!2$&$(X^2-4X-4)(4X^4-20X^3-19X^2-34X-23)$&$2\!:\!1$\\
 
%&$848\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-X^6-2X^5-6X^4-8X^3-10X^2-8X-5$&\\
&&&&\\
$855\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(X^2+X-1)(3X^4-3X^3+2X^2+5X+5)$&\\ %P=-3/2 Q=1 K=-2 S=4
&&$\!\!\!2$&$(X-2)(X+2)(X^4+18X^3+7X^2+18X+1)$&$2\!:\!1$\\[6pt]
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^2-X+1)(5X^4+5X^3+32X^2-15X+45)$&\\
&&$\!\!\!2$&$-3(X-1)(X+3)(5X^4-10X^3+7X^2-2X-15)$&$2\!:\!1$\\
&&&&\\
$880\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X+1)(X-3)(X^2+X-1)(3X^2-X+1)$&\\ %A=-2 B=-4 C=2 F=1 G=5 H=-2 P=-1
				      %Q=7 K=7 S=18
 %simple; p=13 implies A=-8\!:\!B=34\!:\!A^2-4(B-2p)=32\!:\!polY=X^4-8/13X^3+22/13X^2-8/13X+1
&&$\!\!\!2$&$3(X^2-X-1)(X^4-5X^3+23X^2+20X+16)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					 %1/2(-1+sqrt(-11)\!:\!1/6(1-sqrt(-11)) & 1/2(-1-sqrt(-11)\!:\!1/6(1+sqrt(-11)) P=-1/4 Q=-7 K=4 S=8

&&$\!\!\!3$&$(X^2+4)(X^2+X+3)(3X^2-X+1)$&$2\!:\!1$\\ %A=-2 B=2 C=-2 F=0 G=3 H=0 P=1 Q=3
				   %K=-1 S=18 (*)

&&$\!\!\!4$&$3(X^2-8X-4)(X^2+X-1)(X^2-11X-1)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
					%roots of X^2+X+3\!:\! roots of
					%3X^2-X+1
&&&&\\
$882\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2+4X-3)(20X^4+188X^3+221X^2-536X+208)$&\\
&&$\!\!\!2$&$-(X^2-4X-4)(4X^4-20X^3-X^2+2X-5)$&$7\!:\!1$\\
 %found using $\!\!\!2$ isogenies
&&$\!\!\!3$&$3(X-2)(8X^4-X^3-4X^2+3X+2)$&$2\!:\!2$\\
 %P=1/8 Q=1 K=-8 S=12
&&$\!\!\!4$&$7(X^2-4X-4)(4X^4-20X^3-X^2+2X-5)$&$7\!:\!1$\\
&&$\!\!\!5$&$-21(X-2)(8X^4-X^3-4X^2+3X+2)$&$2\!:\!4$\\
 %P=1/8 Q=1 K=-8 S=12
&&&&\\
$885\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6-78X^5+163X^4+116X^3-353X^2-330X-75$&\\ %p=1 q=3 k=7 s=18
%$=3\cdot5\cdot59$
 %disc=-2^12 3^11 5^6 59^2 gAl=48
&&&&\\
$909\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6-4X^4+8X^3+8X^2-36X-36)$&\\
%$=3^2\cdot101$
&&&&\\
$931\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6-4X^5+16X^4+34X^3+116X^2+152X+57$&\\[6pt] %P=1/2 Q=7 K=10
                                      %S=12
%$=7^2\cdot19$
 %disc=-2^12 7^10 19^2 gAl=48
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-7(X^6-4X^5+16X^4+34X^3+116X^2+152X+57)$&\\ %P=1/2 Q=7 K=10
                                      %S=12
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$975\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18
&&$\!\!\!2$&$5(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]\!:\! 2 isog curve of
				    %A$&$1 wrt (X-1)(X+3)

&&$\!\!\!3$&$5(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*) %2 isog
				      %of A$&$1 wrt X^2-X+1
&&$\!\!\!4$&$-(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)\!:\! 2
				    %isog curve of A$&$1 wrt X^2-X-3
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$-15(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$-105(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\
&&$\!\!\!7$&$-3(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\
&&$\!\!\!8$&$-5(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\
%$976\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$3(2X^6-6X^5+9X^4-8X^3+36X^2+48X+16)$&\\
%
&&&&\\
$1017\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(3X^6-6X^5+25X^4-36X^3+61X^2-42X+31)$&\\[6pt] %p=1/3 q=3 k=3
						    %s=10
%$=3^2\cdot113$
&$\!\!\!B\!\!\!$&$\!\!\!1$&$267(9X^3-114X^2+364X+173)(87X^3+130X^2+64X+43)$&\\
 %found BY suBstitution into fAmilY
&&&&\\
$1035\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+12X^5+32X^4-24X^3+8X^2+12X+4)$&\\[6pt]% q=1 k=-11 s=6
%$=3^2\cdot5\cdot23$
 %disc=-2^12 3^19 5^2 23^2 gAl=48
&$\!\!\!B\!\!\!$&$\!\!\!1$&$X^6-12X^4+96X^2-180X+100$&\\[6pt] %P=-1 Q=3 K=-2 S=2 found directlY
&$\!\!\!C\!\!\!$&$\!\!\!1$&$-3(X^6-12X^4+96X^2-180X+100)$&\\ %disc=2^12 3^6 5^5 23^2 gAl=48
&&&&\\
$1040\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X-2)(X+2)(X^4+2X^3+7X^2+2X+1)$&$7\!:\!3$\\ %A=2 B=2 C=2 F=0 G=-7 H=0 P=-1
                                      %Q=1 K=1 s=6

&&$\!\!\!2$&$3(X^2+X-1)(5X^4-5X^3-2X^2-13X-13)$&$2\!:\!1$\\ %A=0 B=4 C=0 F=1 G=-5 H=-1
					  %P=-5/2 Q=1 K=2 S=4

&&$\!\!\!3$&$3(5X^2-12X+8)(17X^4+18X^3-29X^2-18X+17)$&\\
&&$\!\!\!4$&$(3X^2+5X+1)(5X^4-5X^3-13X^2+12X+8)$&$2\!:\!3$\\
&&&&\\
$1045\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(X-2)(X+2)(X^2+7X+1)(7X^2+5X+7)$&\\
&&$\!\!\!2$&$(X^2+X-1)(5X^4-5X^3+6X^2+19X+19)$&$2\!:\!1$\\ %(*)
&&$\!\!\!3$&$21(9X^2-14X-19)(X^2+7X+1)(9X^2-21X-19)$&$2\!:\!1$\\ %Rich. isog of (*) wrt
					      %roots of 10X^2-5X-9sqrt5X+25+7sqrt5
&&$\!\!\!4$&$3(5X^2+2X+9)(5X^2+3X+9)(7X^2+5X+7)$&$2\!:\!1$\\ %Rich. isog of (*) wrt
                                          %roots of
					  %10X^2-5X-5sqrt(-19)X-19-sqrt(-19)
&&&&\\
$1071\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+8X^4-8X^3+20X^2-12X+12)$&\\ %p=1/3 q=9 k=-21 s=10
%$=3^2\cdot7\cdot17$
 %found BY suBstitution into fAmilY simple; p=5
		    %implies
&&&&\\		    %A=-2\!:\!B=9\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+1/5X^3-4/5X^2+1/5X+1 
$1075\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-15(X^6+8X^3-36X^2+12X-4)$&$7\!:\!2$\\ %isog clAss 1 %P=1
						    %Q=3 K=-10 S=18
%$=5^2\cdot43$
&&$\!\!\!2$&$-5(3X^6+2X^5-7X^4+4X^3+13X^2-10X+7)$&\\ %isog clAss 1 P=-1 Q=1 K=0 S=2
&&&&\\
$1104\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$(X-1)(2X-1)(4X^4-13X^2+12)$&\\

&&$\!\!\!2$&$2(2X^2+2X-1)(48X^4+96X^3+44X^2+4X-1)$&$2\!:\!1$\\
&&&&\\
$1165\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2+X-1)(X^4-X^3-58X^2-233X-233)$&\\
&&$\!\!\!2$&$(X-2)(X+2)(13X^4+58X^3+91X^2+58X+13)$&$2\!:\!1$\\
&&&&\\
$1170\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-3(4X-1)(X+2)(3X-4)(5X^2-2X+8)$&$2\!:\!4$\\
&&$\!\!\!2$&$-3(3X^2+5)(4X^2+3X+3)(8X^2+X+11)$&$2\!:\!1$\\
&&$\!\!\!3$&$-21(2X^2+4X-1)(9X^2-24X+55)(11X^2+8X+5)$&$2\!:\!1$\\
&&$\!\!\!4$&$-3(X-3)(X-5)(3X+1)(9X+5)(2X^2-4X-3)$&$2\!:\!1$\\
&&$\!\!\!5$&$-33(3X^2-10)(13X^2-22X-3)(79X^2-22X-201)$&$2\!:\!4$\\
&&$\!\!\!6$&$69(6X^2+16X-11)(15X^2+40X-16)(43X^2+84X-52)$&$2\!:\!4$\\
&&&&\\
$1179\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$15(3X^6-48X^5+152X^4+382X^3+188X^2+72X+27)$&\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$1183\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-13(3X^6+2X^5+13X^4+12X^3+17X^2+14X+7)$&$7\!:\!2$\\ %P=1 Q=3 K=-5 S=6
%$=7\cdot13^2$
 %simple; p=19 implies
		   %A=-6\!:\!B=29\!:\!A^2-4(B-2p)=72\!:\!polY=X^4+9/19*X^3+16/19*X^2+9/19*X+1
&&$\!\!\!2$&$13(13X^6+156X^5+288X^4-560X^3-936X^2+804X-148)$&\\
&&&&\\
$1185\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X+1)(-3X^4-3X^3+16X^2+9X-27)$&\\
&&$\!\!\!2$&$-(X-1)(X+3)(3X^4-6X^3-31X^2+34X-9)$&$2\!:\!1$\\
&&&&\\
$1197\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X-7)(13X+9)(X^2+X+1)(X^2-3X-3)$&\\
&&$\!\!\!2$&$-5(7X^2-3X+1)(37X^4+129X^3+134X^2+57X+43)$&$2\!:\!1$\\ %R. isog of (*) wrt (2X+1+sqrt(-3))(26X-7+sqrt(-3)) 
&&$\!\!\!3$&$(X^2+18X+5)(X^2+5X+1)(5X^2+89X+17)$&$2\!:\!1$\\ %R. isog of (*) wrt (X+1)(X+5)\!:\!X^2+X+1
&&$\!\!\!4$&$(X+1)(X+5)(X^2+X+1)(13X^2-7X+1)$&$2\!:\!1$\\[6pt] %(*)
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X-7)(13X+9)(X^2+X+1)(X^2-3X-3)$&\\
&&$\!\!\!2$&$15(7X^2-3X+1)(37X^4+129X^3+134X^2+57X+43)$&$2\!:\!1$\\ %R. isog of (*) wrt
						 %(2X+1+sqrt(-3))(26X-7+sqrt(-3)) 
&&$\!\!\!3$&$-3(X^2+18X+5)(X^2+5X+1)(5X^2+89X+17)$&$2\!:\!1$\\ %R. isog of (*) wrt (X+1)(X+5)\!:\!X^2+X+1
&&$\!\!\!4$&$-3(X+1)(X+5)(X^2+X+1)(13X^2-7X+1)$&$2\!:\!1$\\ %(*)
&&&&\\
$1203\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6+12X^5+52X^4+62X^3+88X^2+72X+33$&\\ %P=1 Q=3 K=7 S=18
%$=3\cdot401$
 %disc=-2^12 3^14 401^2 gAl=48
&&&&\\
$1209\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6+48X^5+112X^4+144X^3+124X^2+60X+36$&\\ %P=1 Q=3 K=-8
						       %S=18
%$=3\cdot13\cdot31$
 %found directlY disc=-2^12 3^9 13^5 31^2 gAl=48
&&&&\\
$1225\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X^6-2X^5+7X^4+4X^3+3X^2+10X+5)$&\\[6pt] %p=1 q=1 k=-1 s=6
%$=5^2\cdot7^2$
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-35(X^6-2X^5+7X^4+4X^3+3X^2+10X+5)$&\\[6pt] %p=1 q=1 k=-1 s=6
&$\!\!\!C\!\!\!$&$\!\!\!1$&$5(5X^6-10X^5-X^4+2X^3+45X^2-76X+40)$&\\[6pt] %P=1/2 Q=7
                                                        %K=-41 S=60
&$\!\!\!D\!\!\!$&$\!\!\!1$&$-35(5X^6-10X^5-X^4+2X^3+45X^2-76X+40)$&\\ %P=1/2 Q=7
                                                        %K=-41 S=60
&&&&\\
$1275\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6+60X^5+88X^4-40X^3-8X^2-60X+36$&\\[6pt]
%$=3\cdot5^2\cdot17$ %disc=-2^12 3^17 5^4 17^3 gAl=48
&$\!\!\!B\!\!\!$&$\!\!\!1$&$5(9X^6+60X^5+88X^4-40X^3-8X^2-60X+36)$&\\
 %P=1 Q=15 K=-10 S=18
&&&&\\
$1278\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$3(12X^6-12X^5-17X^4+62X^3-41X^2-12X+12)$&\\
&&&&\\
$1287\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2+X+3)(9X^4+21X^3+31X^2+4X+12)$&\\
&&$\!\!\!2$&$-3(X^2-6X-3)(X^4-18X^3-5X^2+18X+13)$&$2\!:\!1$\\
&&&&\\
$1295\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+2X^5-17X^4+4X^3+3X^2+62X-59$&\\ %P=-1 Q=11 K=-4 S=6
&&&&\\						%found directlY
%$=5\cdot7\cdot37$
 %disc=2^12 5^5 7^2 37^3 gAl=48
$1305\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2-X-1)(X^2-2X+5)(X^2+3X-5)$&\\ %P=1 Q=3 K=-1 S=2

&&$\!\!\!2$&$(X-1)(X+3)(13X^4-2X^3+7X^2+18X+9)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %roots of
				    %X^2+X-1\!:\!1/4(-11+sqrt(29)+sign sqrt(5)(3-sqrt(29))
&&$\!\!\!3$&$-3(X^2+X-1)(X^4+11X^3+18X^2-13X-1)$&$2\!:\!1$\\ %p=1 q=1 k=4 s=8 (*)
&&$\!\!\!4$&$-(3X^2+2X+7)(9X^4-6X^3+11X^2-10X+5)$&$2\!:\!1$\\ %R. isogenous curve of
					       %(*) wrt roots of
					       %X^2-8X-4\!:\!
                                               %1/4(-11-3sqrt(5)+sign
					       %sqrt(29)(1+sqrt(5))
					       %P=1 Q=1 K=3 S=6
&&&&\\
$1314\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$51(X-1)(2X+15)(9X^2+24X-16)(38X^2+103X-69)$&\\
&&$\!\!\!2$&$-969(9X^2-30X+17)$&$2\!:\!1$\\
&&&$\times(20348X^4-32724X^3-47137X^2-15300X-1156)$&\\
&&$\!\!\!3$&$3(X+2)(2X+5)(2X^2+7X-3)(19X^2-23X+6)$&$2\!:\!1$\\
&&$\!\!\!4$&$7395(179X^2-138X+27)(4X^2+52X+97)(217X^2+356X-284)$&$2\!:\!1$\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$1325\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X^6+10X^5+23X^4-10X^3+5X^2+8X+4)$&\\[6pt] %p=1 q=1 k=-10 s=6
%$=5^2\cdot53$
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^6+6X^5-57X^4+12X^3+171X^2+114X+13)$&\\[6pt] %P=-1 Q=5 K=0 S=2
%disc=2^12 3^22 5^4 53^2 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
&$\!\!\!C\!\!\!$&$\!\!\!1$&$-15(X^6+6X^5-57X^4+12X^3+171X^2+114X+13)$&\\
&&&&\\
$1328\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-X^6+4X^5-6X^4-2X^3-7X^2-2X-2$&\\
&&&&\\
$1360\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-(X^2+4)(X^4+2X^3+3X^2-2X+1)$&\\ %isog clAss 1 P=1 Q=-3
                                        %K=1 S=6
&&$\!\!\!2$&$-(X^2+X-1)(X^4+3X^3+6X^2-5X-1)$&$2\!:\!1$\\ 
&&&&\\
$1395\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^2-X+1)(X^4+X^3+28X^2-3X+9)$&\\ %P=1/9 Q=1 K=-9
						      %S=18 in new pArAm
&&$\!\!\!2$&$-3(X-1)(X+3)(X^4-2X^3+23X^2-22X-3)$&$2\!:\!1$\\
&&&&\\
$1409\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+18X^5+87X^4+54X^3+93X^2+36X+8)$&\\ %P=1/2 Q=3 K=-6
						    %S=4 found directlY
%$=1409$
 %disc=-2^12 3^22 1409^2 gAl=48
&&&&\\
$1421\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-7(X^6-2X^5+7X^4-6X^3+13X^2-4X+8)$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$-7(X^6-4X^5-12X^4+2X^3+8X^2+8X-7)$&\\[6pt] 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
&$\!\!\!B^*\!\!\!$&$\!\!\!1$&$-70(2X^6-4X^5+28X^4+11X^3+121X^2-71X+11)$&\\
&&&&\\
%$1424\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-4X^6+4X^5+3X^4+4X^3-7X^2-2X-2$&\\ %P=1/8 Q=7 K=-14 S=12
%$=2\cdot89$
%
$1425\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-5(X^2+X-1)(3X^4-3X^3+2X^2+5X+5)$&\\ %p=-3/2 q=-3/2 k=33/2 s=72
&&$\!\!\!2$&$-15(X-2)(X+2)(X^4+18X^3+7X^2+18X+1)$&$2\!:\!1$\\[6pt] %p=-1 q=1 k=6 s=-2
&$\!\!\!B\!\!\!$&$\!\!\!1$&$5(X^2-X+1)(5X^4+5X^3+32X^2-15X+45)$&\\
&&$\!\!\!2$&$5(X-1)(X+3)(5X^4-10X^3+7X^2-2X-15)$&$2\!:\!1$\\
&&&&\\
$1433\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6-12X^4-106X^3+144X^2-108X-783)$&\\ %P=-1 Q=1 K=-3 S=6
%$=1433$
 %disc=2^12 3^24 1433^2 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
&&&&\\
$1440\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3X(X-1)(X+1)(X^2+4)$&$2\!:\!3$\\ %(*)
&&$\!\!\!2$&$-2(X^2+5X+5)(X^2+2X+2)(2X^2+10X+13)$&$2\!:\!1$\\
&&$\!\!\!3$&$-3(X-3)(X-1)(2X-1)(X^2-3X+1)$&$2\!:\!1$\\
&&$\!\!\!4$&$-(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ %Rich isog of (*) wrt X+1\!:\! X^2-X\!:\! X^2+4
&&$\!\!\!5$&$(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ 
&&&&\\
$1445\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$17(X^2+4)(X^4+2X^3+3X^2-2X+1)$&\\ %isog clAss 1 P=1 Q=-3
                                        %K=1 S=6
&&$\!\!\!2$&$17(X^2+X-1)(X^4+3X^3+6X^2-5X-1)$&$2\!:\!1$\\ %isog clAss 1
                                           %p=1 q=-1 k=0 s=6
&&&&\\
$1455\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$9X^6+24X^5+88X^4+432X^3+412X^2-276X+36$&\\ %P=1 Q=27 K=-4
						       %S=18
%$=3\cdot5\cdot97$
 %disc=-2^12 3^21 5^5 97^2 gAl=48
&&&&\\
$1456\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3X^6+2X^5+13X^4+12X^3+17X^2+14X+7$&$7\!:\!2$\\ %P=1 Q=3 K=-5 S=6
%$=7\cdot13$
%simple; p=19 implies
		   %A=-6\!:\!B=29\!:\!A^2-4(B-2p)=72\!:\!polY=X^4+9/19*X^3+16/19*X^2+9/19*X+1 disc=-2^12 7^5 13^2 gAl=48
&&$\!\!\!2$&$-13X^6-156X^5-288X^4+560X^3+936X^2-804X+148$&\\
&&&&\\
$1485\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-15X^6-12X^5-60X^4-34X^3-72X^2-24X-23$&\\[6pt]
%$=3^3\cdot5\cdot11$
 %disc=-2^12 3^6 5^2 11^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
&$\!\!\!B\!\!\!$&$\!\!\!1$&$3(15X^6+12X^5+60X^4+34X^3+72X^2+24X+23)$&\\
&&&&\\
$1520\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-(X^2+4)(X^4-X^3+3X^2+X+1)$&\\
&&$\!\!\!2$&$-(X^2+X-1)(X^4+6X^3-12X^2+7X-1)$&$2\!:\!1$\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$1521\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-39(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18
&&$\!\!\!2$&$-39(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]\!:\! 2 isog curve of
				    %A$&$1 wrt (X-1)(X+3)

&&$\!\!\!3$&$-39(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*) %2 isog
				      %of A$&$1 wrt X^2-X+1
&&$\!\!\!4$&$195(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)\!:\! 2
				    %isog curve of A$&$1 wrt X^2-X-3
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$13(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$91(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\
&&$\!\!\!7$&$-65(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\
&&$\!\!\!8$&$39(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\
&&&&\\
$1533\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(9X^6+30X^5+199X^4-430X^3+613X^2-480X+252)$&\\
%$=3\cdot7\cdot73$
&&&&\\
$1548\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$30(4X^6-4X^5-76X^4+44X^3+912X^2-2176X+1438)$&\\
&&&&\\
$1575\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X-1)(X+3)(X^2+X+1)(X^2-3X-3)$&\\
&&$\!\!\!2$&$5(X^2+X-1)(X^4-X^3+2X^2+7X+7)$&$2\!:\!1$\\ %R. isog. of (*) wrt 1/2(-3+sqrt(21))\!:\!1/2(5+sqrt(21))
 %simple; p=11 implies A=4\!:\!B=18\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+4/11X^3+2/11X^2+4/11X+1
&&$\!\!\!3$&$5(X-1)(X+3)(X^2+3X-3)(X^2-5X+1)$&$2\!:\!1$\\ %P=7/9 Q=11 K=63 S=90(*)
&&$\!\!\!4$&$5(3X^2-2X+7)(X^2-X+1)(3X^2-3X+7)$&$2\!:\!1$\\[6pt] %R. isog. of (*) wrt roots of
				      %X^2+3X-3\!:\!X^2-5X+1
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-15(X-1)(X+3)(X^2+X+1)(X^2-3X-3)$&\\
&&$\!\!\!2$&$-15(X^2+X-1)(X^4-X^3+2X^2+7X+7)$&$2\!:\!1$\\ %R. isog. of (*) wrt 1/2(-3+sqrt(21))\!:\!1/2(5+sqrt(21))
 %simple; p=11 implies A=4\!:\!B=18\!:\!A^2-4(B-2p)=32\!:\!polY=X^4+4/11X^3+2/11X^2+4/11X+1
&&$\!\!\!3$&$-15(X-1)(X+3)(X^2+3X-3)(X^2-5X+1)$&$2\!:\!1$\\ %P=7/9 Q=11 K=63 S=90(*)
&&$\!\!\!4$&$-15(3X^2-2X+7)(X^2-X+1)(3X^2-3X+7)$&$2\!:\!1$\\ %R. isog. of (*) wrt roots of
				      %X^2+3X-3\!:\!X^2-5X+1
&&&&\\
$1600\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$10X(X-1)(X+1)(X^2+4)$&$2\!:\!3$\\ %(*)
&&$\!\!\!2$&$15(X^2+5X+5)(X^2+2X+2)(2X^2+10X+13)$&$2\!:\!1$\\
&&$\!\!\!3$&$10(X-3)(X-1)(2X-1)(X^2-3X+1)$&$2\!:\!1$\\
&&$\!\!\!4$&$30(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ %Rich isog of (*) wrt X+1\!:\! X^2-X\!:\! X^2+4
&&$\!\!\!5$&$-30(X^2+2X-1)(X^2+2X-4)(X^2+8X-4)$&$2\!:\!3$\\ 
&&&&\\
$1602\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-3(4X^6+4X^5-3X^4-24X^3+37X^2-20X+4)$&\\ %P=1/8 Q=7 K=-14 S=12
%$=2\cdot3^2\cdot89$
&&&&\\
$1675\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X^6+4X^5-48X^2+20X-4)$&\\ %p=-1 q=7 k=15 s=18
%$=5^2\cdot67$
&&&&\\
$1683\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(9X^6-6X^5+19X^4+4X^3+7X^2+6X+5)$&\\ %p=1 q=1 k=5 s=18
%$=3^2\cdot11\cdot17$
&&&&\\
$1713\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5X^6-18X^5-5X^4+20X^3+55X^2+42X+9$&\\ %P=1 Q=1 K=8 S=10
%$=3\cdot571$
 %disc=2^12 3^6 571^2 gAl=+S4/V4\!:\!<(16)(25)\!:\!(135)(246)>
&&&&\\
$1725\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$5(X^6+12X^5+32X^4-24X^3+8X^2+12X+4)$&\\ %p=1 q=1 k=-11 s=6
%$=3\cdot5^2\cdot23$
&&&&\\
$1743\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2-X+1)(X^4+X^3-68X^2-3X+9)$&\\
&&$\!\!\!2$&$(X-1)(X+3)(X^4-2X^3-73X^2+74X-3)$&$2\!:\!1$\\
&&&&\\
$1744\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-16X^6-32X^5-85X^4-96X^3-118X^2-64X-37$&\\
&&$\!\!\!2$&$6(X^6+12X^5+51X^4-136X^3+183X^2-132X+53)$&\\
&&&&\\
$1764\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-6(X^2+6X+2)(3X^4+8X^3+15X^2+2X-9)$&\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$1773\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(81X^6-144X^5-100X^4+200X^3+80X^2-84X-36)$&\\ %p=1/3 q=3
&&&&\\							 %k=3 s=2
%$=3^2\cdot197$
 %found BY suBstitution into fAmilY
%$1808\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$(X-2)(3X-4)(2X^4+8X^3+X^2-14X-8)$&\\

%&&$\!\!\!2$&$-3(X^2+2X-1)(17X^4+116X^3+100X^2-320X+128)$&$2\!:\!1$\\
% 
$1813\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$7(43X^6-150X^5+261X^4-512X^3+441X^2+102X+263)$&\\
&&&&\\
$1815\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-11X(X+4)(X^2+X-1)(X^2+X+3)$&\\ %no p\!:\!q\!:\!k\!:\!s I think;
&&$\!\!\!2$&$-11(X^2-X+1)(X^4+X^3+8X^2-3X+9)$&$2\!:\!1$\\ %p=1/4 q=1/4 k=1/4 s=3/8
                                    %R. isogenous curve of (*) wrt
                                    %1/2(1+sqrt(5))&1/2(5-3sqrt(5))\!:\!
                                    %1/2(1-sqrt(5))&1/2(5+3sqrt(5)).
&&$\!\!\!3$&$33(X-2)(X+2)(X^2-3X+5)(5X^2-3X+1)$&$2\!:\!1$\\ %R. isogenous curve of (*) wrt
				    %roots of X^2-5X-5\!:\! roots of
				    %X^2-X-1
&&$\!\!\!4$&$-11(X^2-6X-3)(X^2-X-1)(X^2-5X-5)$&$2\!:\!1$\\ %p=1 q=1 k=4 s=6 (*)
%simple; p=7 implies
%A=-4\!:\!B=10\!:\!A^2-4(B-2p)=8\!:\!polY=X^4+4/7X^3+10/7X^2+4/7X+1
&&&&\\
$1827\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-30(2X^6-4X^5+28X^4+11X^3+121X^2-71X+11)$&\\[6pt]
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-3(X^2-X+1)(X^4+X^3+16X^2-3X+9)$&\\
&&$\!\!\!2$&$-3(X-1)(X+3)(X^4-2X^3+11X^2-10X-3)$&$2\!:\!1$\\
&&&&\\ 
$1849\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$129(X^6+8X^3-36X^2+12X-4)$&$7\!:\!2$\\ %isog clAss 1 %P=1
						    %Q=3 K=-10 S=18
%$=43^2$
&&$\!\!\!2$&$-43(-3X^6-2X^5+7X^4-4X^3-13X^2+10X-7)$&\\ %isog clAss 1 P=-1 Q=1 K=0 S=2
&&&&\\
$1856\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$2(X^6-2X^5+7X^4-6X^3+13X^2-4X+8)$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$2(X^6-4X^5-12X^4+2X^3+8X^2+8X-7)$&\\[6pt] 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-2(X^6-2X^5+7X^4-6X^3+13X^2-4X+8)$&$7\!:\!2$\\ %P=-1 Q=7 K=1 S=6
&&$\!\!\!2$&$-2(X^6-4X^5-12X^4+2X^3+8X^2+8X-7)$&\\[6pt] 
                                          %disc=2^12 29^5 gAl=D6\!:\!<(26)(35)\!:\!(123456)>
%$=29$%
%&$\!\!\!C^*\!\!\!$&$\!\!\!1$&$2(X^6-4X^5+6X^4-2X^2+2X+1)$&\\
%&$\!\!\!D^*\!\!\!$&$\!\!\!1$&$-2(X^6-4X^5+6X^4-2X^2+2X+1)$&\\
&&&&\\
$1872\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18

&&$\!\!\!2$&$3(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]
			  
 %disc=-2^12 3^15 13^2
&&$\!\!\!3$&$3(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*)
&&$\!\!\!4$&$-15(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$-(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$-7(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\

&&$\!\!\!7$&$5(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\

&&$\!\!\!8$&$-3(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\
&&&&\\
$1881\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+4X^5+8X^4+8X^3+8X^2-4X+4)$&\\ %p=1 q=1 k=-7 s=6
%$=3^2\cdot11\cdot19$
&&&&\\
$1885\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$(X^2+X-1)(X^2-3X-5)(5X^2-2X+1)$&\\
&&$\!\!\!2$&$(X^2+4)(5X^4+6X^3+15X^2-6X+5)$&$2\!:\!1$\\ %(*)
&&$\!\!\!3$&$-(3X^2+8X-12)(9X^4+30X^3+43X^2-30X+9)$&$2\!:\!1$\\ %R. isog of (*) wrt
					      %roots of
					      %5X^2+3X+6iX+3-4i\!:\!
                        %roots of 5X^2+3X-6iX+3+4i
&&$\!\!\!4$&$-3(X^2+3X-1)(X^4+15X^3-17X^2-60X+16)$&$2\!:\!1$\\[6pt] %R. isog of (*) wrt roots of
					  %10X^2+6X+3sqrt29+2Xsqrt29+19
&$\!\!\!B\!\!\!$&$\!\!\!1$&$(X-1)(X+3)(3X^2-X-1)(7X^2-X-1)$&\\
&&$\!\!\!2$&$-3(X^2+X-1)(X^4+5X^3-85X^2+196X-92)$&$2\!:\!1$\\
&&$\!\!\!3$&$3(X^2+4X+8)(X^2+7X+5)(7X^2+X-1)$&$2\!:\!1$\\ %(*)
&&$\!\!\!4$&$7(X^2+12X+16)(3X^2+X-1)(X^2+19X+9)$&$2\!:\!1$\\ %R. isog of (*) wrt X^2+4\!:\!X^2-3X-5
&&&&\\
$1900\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$5(X^2+4)(X^4-X^3+3X^2+X+1)$&\\
&&$\!\!\!2$&$5(X^2+X-1)(X^4+6X^3-12X^2+7X-1)$&$2\!:\!1$\\
\hl
\end{tabular}
\newpage
\begin{tabular}{|ccclc|}\hl
&$\!\!\!C\!\!\!$&&$F(X)$&$I$\\\hl
$1911\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-7(X-1)(X+3)(X^2-X+1)(X^2-X-3)$&$7\!:\!5$\\ %A=2 B=0 C=6 F=0 G=1 H=1 P=3 Q=13
				    %K=11 S=18
&&$\!\!\!2$&$-7(X^2-X+1)(X^4+X^3+4X^2-3X+9)$&$2\!:\!1$\\ %A=0 B=0 C=0 F=3 G=1 H=-1 P=1/3
                                    %Q=1 K=-3 S=6  R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13) 
                                    %1/2(5+sqrt13)]\!:\! 2 isog curve of
				    %A$&$1 wrt (X-1)(X+3)

&&$\!\!\!3$&$-7(X-1)(X+3)(X^2+3X-1)(X^2-5X+3)$&$2\!:\!1$\\ %A=2 B=0 C=6 F=0 G=1 H=1 
				      %P=1/3 Q=7 K=-51 S=54(*) %2 isog
				      %of A$&$1 wrt X^2-X+1
&&$\!\!\!4$&$35(X^2-4X-8)(X^2+X+7)(3X^2+3X+1)$&$2\!:\!1$\\ %R. isogenous
				    %curve of (*) wrt
				    %[(1)-(-3)]\!:\![1/2(-3+sqrt13)\!:\! 2
				    %isog curve of A$&$1 wrt X^2-X-3
%1/2(-3-sqrt13)] p=-7/6 Q=65 K=-51
				    %S=84
&&$\!\!\!5$&$21(X-2)(5X+2)(X^2+X+7)(X^2-3X-1)$&\\
&&$\!\!\!6$&$3(3X^2+11X+9)(9X^4-39X^3+7X^2+156X+144)$&$2\!:\!5$\\
&&$\!\!\!7$&$-105(X^2-14X-3)(X^2+X-3)(23X^2-37X-9)$&$2\!:\!5$\\
&&$\!\!\!8$&$7(5X^2+2X+1)(X^2+X+1)(3X^2-9X+7)$&$2\!:\!5$\\[6pt]
&$\!\!\!B\!\!\!$&$\!\!\!1$&$-7(X+2)(5X+6)(X^2-X+1)(X^2-X-3)$&\\ %found BY directlY
%suBstituting into fAmilY
&&$\!\!\!2$&$-35(X^2+3X-3)(9X^4+39X^3+37X^2-52X+16)$&$2\!:\!1$\\ %R. isog curve of (*)
                                             %Wrt roots of 3X^2+4\!:\!
                                            %1/2(-1+sqrt(-3))\!:\!
                                            %3/2(1-sqrt(-3))
&&$\!\!\!3$&$-35(3X^2+8X-4)(X^2+X-3)(3X^2+23X-9)$&$2\!:\!1$\\ %R. isog curve of (*) wrt
                                    %roots of X^2+X+1\!:\!X^2-3X+9
&&$\!\!\!4$&$7(3X^2+4)(X^2+X+1)(X^2-3X+9)$&$2\!:\!1$\\[6pt] %found BY directlY suBstituting into fAmilY
&$\!\!\!C\!\!\!$&$\!\!\!1$&$13X^6-78X^5+119X^4+84X^3-301X^2+126X+49$&\\[6pt] %P=1/7 Q=13 K=-42
						  %S=14 found directlY
						  %disc=2^12 3^3 7^5
						  %13^2 gAl=48
&$\!\!\!D\!\!\!$&$\!\!\!1$&$-7(13X^6-78X^5+119X^4+84X^3-301X^2+126X+49)$&\\
&&&&\\
$1925\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-15(X^2+X-1)(X^4+5X^3+95X^2-164X+88)$&\\ %P=-1/22 Q=43 K=-22 S=44
&&$\!\!\!2$&$-5(X-2)(X+2)(19X^4+86X^3+133X^2+86X+19)$&$2\!:\!1$\\
&&&&\\
$1935\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$-3(X^6+8X^4+20X^2-12X+4)$&\\ %p=1 q=1 s=6 k=-5
%$=3^2\cdot5\cdot43$

&&&&\\
$1950\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$5(4X-1)(X+2)(3X-4)(5X^2-2X+8)$&$2\!:\!4$\\
&&$\!\!\!2$&$5(3X^2+5)(4X^2+3X+3)(8X^2+X+11)$&$2\!:\!1$\\
&&$\!\!\!3$&$35(2X^2+4X-1)(9X^2-24X+55)(11X^2+8X+5)$&$2\!:\!1$\\
&&$\!\!\!4$&$5(X-3)(X-5)(3X+1)(9X+5)(2X^2-4X-3)$&$2\!:\!1$\\
&&$\!\!\!5$&$55(3X^2-10)(13X^2-22X-3)(79X^2-22X-201)$&$2\!:\!4$\\
&&$\!\!\!6$&$-115(6X^2+16X-11)(15X^2+40X-16)(43X^2+84X-52)$&$2\!:\!4$\\
&&&&\\
$1962\!\!\!$&$\!\!\!A^*\!\!\!$&$\!\!\!1$&$-3(16X^6+32X^5+85X^4+96X^3+118X^2+64X+37)$&\\
&&&&\\
$1968\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$3X^6-6X^5+17X^4-20X^3+29X^2-18X+15$&\\ %P=3/5 Q=1 K=-10 S=30
%$=3\cdot41$
%simple; p=5 implies
&&&&\\
$1983\!\!\!$&$\!\!\!A\!\!\!$&$\!\!\!1$&$X^6+6X^5-25X^4+42X^3-139X^2+60X-8$&\\ %P=-1/2 Q=7 K=-2 S=4
						  %found directlY
%$=3\cdot661$
\hl %disc=2^12 3^15 661^2 gAl=48
\end{tabular}
